Analytic Dual Resonance and the String Bootstrap

Dual resonance reconstructs a scattering amplitude from pole expansions in different channels. We propose analytic dual resonance (ADR), requiring that the complete leading pole sum at an integer resonance admit an absolutely convergent local contour integral. ADR yields one-dimensional pairing relations between residues in arbitrary triangulations. Together with an integer planar spectrum, a joint crossing-spin bound, and complex Regge decay permitting unsubtracted reconstruction, these relations uniquely fix the scalar string amplitude for every $n\ge5$. ADR also predicts higher-dimensional pinch relations, which we examine at five and six points. These results connect the analytic structure of dual resonance to the uniqueness of string interactions.

==> figures/channel_flip.tex <==
% Momentum labels belong to polygon sides; vertex numbers label their endpoints.
% Five-point flip: 13 <-> 24, with the massive channel 14 held fixed.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
 every node/.style={font=\footnotesize},
 line cap=round,line join=round]
 \path[use as bounding box] (0,-7.32) rectangle (8.20,1.69);
 \node[anchor=west,font=\scriptsize\bfseries] at (.10,1.57) {(a)};

 % Left triangulation.  The shaded triangle carries p_1+p_2.
 \begin{scope}[shift={(1.83,0)}]
  \foreach \i/\ang in {1/90,2/18,3/-54,4/-126,5/162} {
   \coordinate (l\i) at (\ang:1.08);
   \node[font=\scriptsize,text=black!75] at (\ang:1.29) {\i};
  }
  \fill[resblue!7] (l1)--(l2)--(l3)--cycle;
  \draw[black!55,line width=.65pt]
   (l1)--(l2)--(l3)--(l4)--(l5)--cycle;
  \draw[resblue!70,line width=.85pt] (l1)--(l2)--(l3);
  \draw[resgray,line width=.95pt] (l1)--(l4);
  \draw[resblue,line width=1.15pt] (l1)--(l3);
  \node[text=resgray,font=\scriptsize] at (-.57,.15) {$14$};
  \node[text=resblue,font=\scriptsize] at (.57,.15) {$13$};
  \node[text=resblue,font=\scriptsize] at (.66,.91) {$p_1$};
  \node[text=resblue,font=\scriptsize] at (1.10,-.32) {$p_2$};
  \node at (0,1.57) {$T=(13,14)$};
  \node[text=resblue] at (0,-1.56)
   {$X_{13}=(p_1+p_2)^2$};
 \end{scope}

 % A flip changes only the active exchange, not the spectator channel.
 \draw[<->,resgray!85,line width=.90pt] (3.52,.31)--(4.68,.31);
 \node[text=resgray,font=\scriptsize] at (4.10,.63) {flip};
 \node[align=center,text=resgray,font=\scriptsize]
  at (4.10,-.39) {common\\[-1pt]$X_{14}=-h$};

 % Right triangulation.  The shaded triangle carries p_2+p_3.
 \begin{scope}[shift={(6.37,0)}]
  \foreach \i/\ang in {1/90,2/18,3/-54,4/-126,5/162} {
   \coordinate (r\i) at (\ang:1.08);
   \node[font=\scriptsize,text=black!75] at (\ang:1.29) {\i};
  }
  \fill[resrust!7] (r2)--(r3)--(r4)--cycle;
  \draw[black!55,line width=.65pt]
   (r1)--(r2)--(r3)--(r4)--(r5)--cycle;
  \draw[resrust!70,line width=.85pt] (r2)--(r3)--(r4);
  \draw[resgray,line width=.95pt] (r1)--(r4);
  \draw[resrust,line width=1.15pt] (r2)--(r4);
  \node[text=resgray,font=\scriptsize] at (-.57,.15) {$14$};
  \node[text=resrust,font=\scriptsize] at (.25,-.55) {$24$};
  \node[text=resrust,font=\scriptsize] at (1.10,-.32) {$p_2$};
  \node[text=resrust,font=\scriptsize] at (0,-1.12) {$p_3$};
  \node at (0,1.57) {$T'=(24,14)$};
  \node[text=resrust] at (0,-1.56)
   {$X_{24}=(p_2+p_3)^2$};
 \end{scope}

 % Generic pairing above; the lower path is a specific bootstrap evaluation.
 \node[font=\scriptsize,text=black!80] at (4.10,-2.03)
  {$\color{resblue}R^{13,14}_{m,h}
    \color{black!80}=\color{resrust}R^{24,14}_{r,h}
    \color{black!80}\qquad(c_{13}=-k,\ m+r=h+k)$};
 \draw[resgray!25,thin] (.30,-2.28)--(7.90,-2.28);
 \node[font=\scriptsize,text=black!80] at (4.10,-2.49)
  {Bootstrap at $(X_{24},X_{35},c_{24})=(-1,-1,-2)$:};
 \node[font=\scriptsize,text=resblue] at (1.00,-3.04)
  {$(13,14)_{1,1}$};
 \node[font=\scriptsize,text=black!80] at (3.83,-3.04)
  {$(24,14)_{1,1}$};
 \node[font=\scriptsize,text=resrust] at (6.87,-3.04)
  {$(24,25)_{1,0},\ R=2$};
 \draw[->,resgray,line width=.75pt] (1.87,-3.04)--(2.95,-3.04);
 \node[font=\scriptsize,text=resgray] at (2.41,-2.81)
  {$c_{13}=-1$};
 \draw[->,resgray,line width=.75pt] (4.71,-3.04)--(5.62,-3.04);
 \node[font=\scriptsize,text=resgray] at (5.17,-2.81)
  {$c_{14}=0$};

 % Six-point bootstrap.  Each subscript lists levels in channel order.
 \draw[resgray!25,thin] (.30,-3.43)--(7.90,-3.43);
 \node[anchor=west,font=\scriptsize\bfseries] at (.10,-3.69) {(b)};
 \node[font=\scriptsize,text=black!80] at (4.10,-3.69)
  {Six-point evaluation path: $X_{15}=-1$ (gray)};

 \begin{scope}[shift={(1.15,-4.96)}]
  \foreach \i/\ang in {1/90,2/30,3/-30,4/-90,5/-150,6/150} {
   \coordinate (s\i) at (\ang:.83);
   \node[font=\scriptsize,text=black!75] at (\ang:1.03) {\i};
  }
  \draw[black!55,line width=.65pt]
   (s1)--(s2)--(s3)--(s4)--(s5)--(s6)--cycle;
  \draw[resgray,line width=.95pt] (s1)--(s5);
  \draw[resblue,line width=1.05pt] (s1)--(s3) (s1)--(s4);
  \node[font=\scriptsize,text=black!80] at (0,-1.31)
   {$(13,14,15)_{1,1,1}$};
 \end{scope}

 \draw[->,resgray,line width=.75pt] (2.24,-4.96)--(3.01,-4.96);
 \node[font=\scriptsize,text=resgray] at (2.625,-4.71)
  {$13_1\to24_1$};
 \node[font=\scriptsize,text=resgray] at (2.625,-5.22)
  {$c_{13}=-1$};

 \begin{scope}[shift={(4.10,-4.96)}]
  \foreach \i/\ang in {1/90,2/30,3/-30,4/-90,5/-150,6/150} {
   \coordinate (t\i) at (\ang:.83);
   \node[font=\scriptsize,text=black!75] at (\ang:1.03) {\i};
  }
  \draw[black!55,line width=.65pt]
   (t1)--(t2)--(t3)--(t4)--(t5)--(t6)--cycle;
  \draw[resgray,line width=.95pt] (t1)--(t5);
  \draw[resrust,line width=1.05pt] (t2)--(t4);
  \draw[resblue,line width=1.05pt] (t1)--(t4);
  \node[font=\scriptsize,text=black!80] at (0,-1.31)
   {$(24,14,15)_{1,1,1}$};
 \end{scope}

 \draw[->,resgray,line width=.75pt] (5.19,-4.96)--(5.96,-4.96);
 \node[font=\scriptsize,text=resgray] at (5.575,-4.71)
  {$14_1\to25_0$};

 % The zero-level diagonal 25 separates quadrilaterals (2345) and (1256).
 \begin{scope}[shift={(7.05,-4.96)}]
  \foreach \i/\ang in {1/90,2/30,3/-30,4/-90,5/-150,6/150} {
   \coordinate (u\i) at (\ang:.83);
   \node[font=\scriptsize,text=black!75] at (\ang:1.03) {\i};
  }
  \fill[resrust!9] (u2)--(u3)--(u4)--(u5)--cycle;
  \fill[resblue!7] (u1)--(u2)--(u5)--(u6)--cycle;
  \draw[black!55,line width=.65pt]
   (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--cycle;
  \draw[resgray,line width=.95pt] (u1)--(u5);
  \draw[resrust,line width=1.05pt] (u2)--(u4);
  \draw[resrust,line width=1.35pt] (u2)--(u5);
  \node[font=\scriptsize,text=black!80] at (0,-1.31)
   {$(24,{\color{resrust}25},15)_{1,{\color{resrust}0},1}$};
 \end{scope}
 \node[font=\scriptsize,text=black!80] at (4.10,-6.72)
  {Evaluation points: $(X_{35},c_{24})=(-1,-2),\ (0,-1)$};
 \node[font=\scriptsize,text=black!80] at (4.10,-7.16)
  {Endpoint residue: $(1-X_{35})(1-X_{26})=4,\ 2$};
\end{tikzpicture}


==> figures/pinch_geometry.tex <==
% Local physical displacement geometry; no global MB representation is assumed.
% In panel (b), epsilon_13 = epsilon_14 = epsilon_24 = 1.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
 every node/.style={font=\footnotesize},line cap=round,line join=round]
 \path[use as bounding box] (0,-2.03) rectangle (17.20,2.79);

 % (a) The local one-dimensional profile and its large-imaginary-direction tail.
 \node[anchor=west,font=\footnotesize\bfseries] at (0,2.57)
  {(a) One-dimensional pairing};
 \draw[resgray!50,thin,->] (.20,1.04)--(4.33,1.04);
 \draw[resblue!25,line width=4pt] (.91,1.04)--(3.43,1.04);
 \fill[resblue] (.91,1.04) circle (2.6pt);
 \fill[resrust] (3.43,1.04) circle (2.6pt);
 \node[text=resblue,font=\scriptsize] at (.91,1.55) {$\ell_e=w$};
 \node[text=resrust,font=\scriptsize] at (3.43,1.55)
  {$\ell_f=\Delta-w$};
 \node[text=resgray,font=\scriptsize] at (.91,.70) {$0$};
 \node[text=resgray,font=\scriptsize] at (3.43,.70) {$\Delta$};
 \node[anchor=west,text=resgray,font=\scriptsize] at (4.06,.70)
  {$\operatorname{Re}w$};
 % The integration contour lies strictly between the two real pole positions.
 \draw[resgray,line width=.90pt,->] (2.17,.53)--(2.17,2.17);
 \node[anchor=east,text=resgray,font=\scriptsize] at (1.98,.70)
  {$\sigma$};
 \node[anchor=west,text=resgray,font=\scriptsize] at (2.41,2.06)
  {$w=\sigma+it$};
 \node at (2.23,.11)
  {$\displaystyle F(w)=\frac{r_e}{w}+\frac{r_f}{\Delta-w}$};
 \node at (2.23,-.68)
  {$\displaystyle F(w)=\frac{r_e-r_f}{w}+O(w^{-2})$};
 \node[text=resgray,font=\scriptsize] at (2.23,-1.30)
  {absolute convergence};
 \node at (2.23,-1.70) {$\Longrightarrow\quad r_e=r_f$};

 \draw[resgray!25,thin] (4.96,-1.80)--(4.96,2.36);

 % (b) The three short-channel walls bound a triangle.  The two other
 % physical walls clip it into the complete five-point associahedron.
 \node[anchor=west,font=\footnotesize\bfseries] at (5.36,2.57)
  {(b) Resolved five-point resonance};
 \begin{scope}[shift={(7.05,-.73)},x=1.45cm,y=.93cm]
  \fill[resblue!3] (0,-1)--(3,2)--(0,2)--cycle;
  \fill[resblue!11] (0,0)--(1,0)--(2,1)--(2,2)--(0,2)--cycle;
  % Dashed segments show the short-wall triangle outside the physical region.
  \draw[resblue!45,densely dashed,line width=.65pt]
   (0,0)--(0,-1)--(1,0) (2,1)--(3,2)--(2,2);
  % Three short walls and two additional physical cuts.
  \draw[resblue,line width=1.05pt] (0,0)--(0,2)--(2,2);
  \draw[resblue,line width=1.05pt] (1,0)--(2,1);
  \draw[resrust,line width=1.15pt] (0,0)--(1,0) (2,1)--(2,2);
  \foreach \x/\y in {0/0,1/0,2/1,2/2,0/2}
   \fill[resgray] (\x,\y) circle (1.8pt);
  % Edge labels identify the physical channel walls.
  \node[rotate=90,text=resblue,font=\scriptsize] at (-.19,1.04)
   {$\ell_{13}=0$};
  \node[text=resblue,font=\scriptsize] at (1,2.26)
   {$\ell_{35}=0$};
  \node[rotate=33,text=resblue,font=\scriptsize] at (1.72,.33)
   {$\ell_{24}=0$};
  \node[text=resrust,font=\scriptsize] at (.48,.20)
   {$\ell_{14}=0$};
  \node[rotate=90,text=resrust,font=\scriptsize] at (1.80,1.50)
   {$\ell_{25}=0$};
  % Each corner is labeled by the two channels of its triangulation.
  \node[anchor=east,font=\scriptsize] at (-.10,-.07) {$\{13,14\}$};
  \node[anchor=north,font=\scriptsize] at (1.10,-.25) {$\{14,24\}$};
  \node[anchor=west,font=\scriptsize] at (2.20,.95) {$\{24,25\}$};
  \node[anchor=south west,font=\scriptsize] at (2.07,2.06) {$\{25,35\}$};
  \node[anchor=south east,font=\scriptsize] at (-.07,2.06) {$\{13,35\}$};
 \end{scope}

 % The scale is illustrative; the full local profile retains all five walls.
 \node[anchor=west,text=black!80,font=\scriptsize] at (12.48,1.98)
  {$X_e=-m_e+\lambda\ell_e(W)$};
 \node[anchor=west,text=resgray,font=\scriptsize] at (12.48,1.45)
  {$\epsilon_{13}=\epsilon_{14}=\epsilon_{24}=1$};
 \draw[resblue,line width=1.05pt] (12.50,.92)--(12.97,.92);
 \node[anchor=west,font=\scriptsize] at (13.10,.92) {channels $13,24,35$};
 \draw[resrust,line width=1.15pt] (12.50,.49)--(12.97,.49);
 \node[anchor=west,font=\scriptsize] at (13.10,.49) {channels $14,25$};
 \node[anchor=west,font=\scriptsize] at (12.48,-.10)
  {$\ell_{13}+\ell_{24}+\ell_{35}=3$};
 \node[anchor=west,align=left,text=resgray,font=\scriptsize] at (12.48,-.86)
  {Five triangulations,\\one common residue $R_*$.};
 \node[anchor=west,text=black!80,font=\scriptsize] at (12.48,-1.63)
  {All $m_e=1$: $R_*=3$ (Table I).};
\end{tikzpicture}%


==> figures/weighted_arms.tex <==
% Every panel overlays the dual tree on its actual triangulation.
% The six-vertex patch attaches to the rest of the polygon along 16, at level c.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
 every node/.style={font=\footnotesize},
 line cap=round,line join=round,
 dual edge/.style={draw=resblue!80,densely dashed,line width=.8pt},
 polygon edge/.style={draw=resgray,line width=.9pt},
 schematic edge/.style={draw=resgray!70,line width=.7pt},
 triangle node/.style={circle,fill=resgray,draw=white,line width=.3pt,
   inner sep=0pt,minimum size=4.5pt},
 ear node/.style={triangle node,fill=resblue},
 level/.style={fill=white,inner sep=1pt},
 boundary level/.style={text=resgray,font=\scriptsize},
 vertex label/.style={font=\scriptsize},
 flipped edge/.style={draw=resrust,line width=1.4pt}]
 \path[use as bounding box] (0,-5.70) rectangle (15.40,2.85);

 % (1,1): pentagon 12345, with a=13, b=35 and attachment c=15.
 % Vertex numbers are used only in these source comments in the upper row.
 \begin{scope}[shift={(2.60,.90)}]
  \node at (0,1.73) {\textbf{(a)}\quad Arm lengths $(1,1)$};
  \node[font=\scriptsize] at (0,1.40) {$3$ triangles: a terminal pentagon};
  \coordinate (P1) at (-1.25,-.65);
  \coordinate (P2) at (-1.40,.40);
  \coordinate (P3) at (0,1.10);
  \coordinate (P4) at (1.40,.40);
  \coordinate (P5) at (1.25,-.65);
  \coordinate (outside) at (0,-1.16);
  \coordinate (L) at (-.883,.283);
  \coordinate (C) at (0,-.067);
  \coordinate (R) at (.883,.283);
  \fill[resblue!9] (P1)--(P2)--(P3)--(P4)--(P5)--cycle;
  \fill[resgray!7] (P1)--(P5)--(outside)--cycle;
  \draw[draw=resgray!50,densely dotted,line width=.6pt]
    (P1)--(outside)--(P5);
  \draw[schematic edge] (P1)--(P2)--(P3)--(P4)--(P5)--cycle;
  \draw[schematic edge] (P1)--(P3)--(P5);
  \draw[dual edge] (L)--(C)--(R);
  \draw[dual edge] (C)--(0,-.97);
  \node[level] at (-.925,-.195) {$a$};
  \node[level] at (.925,-.195) {$b$};
  \node[level] at (.73,-.65) {$c$};
  \node[triangle node] at (C) {};
  \foreach \v in {L,R} \node[ear node] at (\v) {};
  \node[text=resgray,font=\scriptsize] at (0,-1.34) {rest of polygon};
 \end{scope}

 % (1,2): hexagon 123456; a=13, b=36, d=35, attachment c=16.
 % The embedding makes the short/long arms visible while keeping c horizontal.
 \begin{scope}[shift={(7.55,.90)}]
  \node at (0,1.73) {\textbf{(b)}\quad Arm lengths $(1,2)$};
  \node[font=\scriptsize] at (0,1.40) {$4$ triangles};
  \coordinate (P1) at (-1.40,-.75);
  \coordinate (P2) at (-1.55,.40);
  \coordinate (P3) at (-.25,1.10);
  \coordinate (P4) at (1.10,.85);
  \coordinate (P5) at (1.55,-.05);
  \coordinate (P6) at (1.05,-.75);
  \coordinate (outside) at (-.175,-1.16);
  \coordinate (L) at (-1.067,.25);
  \coordinate (C) at (-.20,-.133);
  \coordinate (R) at (.783,.10);
  \coordinate (E) at (.80,.633);
  \fill[resgray!7] (P1)--(P6)--(outside)--cycle;
  \draw[draw=resgray!50,densely dotted,line width=.6pt]
    (P1)--(outside)--(P6);
  \draw[schematic edge] (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--cycle;
  \draw[schematic edge] (P1)--(P3)--(P6) (P3)--(P5);
  \draw[dual edge] (L)--(C)--(R)--(E);
  \draw[dual edge] (C)--(-.183,-1.02);
  \node[level] at (-.997,-.102) {$a$};
  \node[level] at (.634,-.158) {$b$};
  \node[level] at (.49,-.75) {$c$};
  \node[level] at (.344,.721) {$d$};
  \foreach \v in {C,R} \node[triangle node] at (\v) {};
  \foreach \v in {L,E} \node[ear node] at (\v) {};
  \node[text=resgray,font=\scriptsize] at (0,-1.34) {rest of polygon};
 \end{scope}

 % (2,2): heptagon 1234567; a=14, b=47, d=24, e=46, c=17.
 % Flipping a leaves connector 127 and a new (1,2) branch 247.
 \begin{scope}[shift={(12.55,.90)}]
  \node at (0,1.73) {\textbf{(c)}\quad Arm lengths $(2,2)$};
  \node[font=\scriptsize] at (0,1.40) {$5$ triangles};
  \coordinate (P1) at (-1.55,-.75);
  \coordinate (P2) at (-1.60,.08);
  \coordinate (P3) at (-1.10,.82);
  \coordinate (P4) at (0,1.10);
  \coordinate (P5) at (1.10,.82);
  \coordinate (P6) at (1.60,.08);
  \coordinate (P7) at (1.55,-.75);
  \coordinate (outside) at (0,-1.16);
  \coordinate (C) at (0,-.133);
  \coordinate (L) at (-1.05,.143);
  \coordinate (R) at (1.05,.143);
  \coordinate (E) at (-.90,.667);
  \coordinate (F) at (.90,.667);
  \fill[resgray!7] (P1)--(P7)--(outside)--cycle;
  \draw[draw=resgray!50,densely dotted,line width=.6pt]
    (P1)--(outside)--(P7);
  \draw[schematic edge] (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--(P7)--cycle;
  \draw[schematic edge] (P1)--(P4)--(P7) (P2)--(P4)--(P6);
  \draw[dual edge] (E)--(L)--(C)--(R)--(F);
  \draw[dual edge] (C)--(0,-1.02);
  \node[level] at (-.72,.241) {$a$};
  \node[level] at (.72,.241) {$b$};
  \node[level] at (.78,-.75) {$c$};
  \node[level] at (-.64,.692) {$d$};
  \node[level] at (.64,.692) {$e$};
  \foreach \v in {C,L,R} \node[triangle node] at (\v) {};
  \foreach \v in {E,F} \node[ear node] at (\v) {};
  \node[text=resgray,font=\scriptsize] at (0,-1.34) {rest of polygon};
 \end{scope}

 \node at (7.70,-1.09)
   {\textbf{(d)}\quad The $(1,2)$ move for $b\ge a$: triangulation and dual tree};
 \node at (3.15,-1.53) {Before: four triangles};
 \node at (12.05,-1.53) {After: a terminal pentagon};

 % Both panels have the same original boundary and the same a,d,c edges.
 \foreach \panel/\xc in {before/3.15,after/12.05} {
  \begin{scope}[shift={(\xc,-3.35)}]
   \coordinate (P1) at (-1.62,-.63);
   \coordinate (P2) at (-1.62,.63);
   \coordinate (P3) at (0,1.25);
   \coordinate (P4) at (1.62,.63);
   \coordinate (P5) at (1.62,-.63);
   \coordinate (P6) at (0,-1.25);
   \coordinate (outside) at (-1.43,-1.57);
   \coordinate (earA) at (-1.08,.417);
   \coordinate (earD) at (1.08,.417);
   \def\afterpanel{after}
   \ifx\panel\afterpanel
    % Exactly three triangles fill the pentagon 12345.
    \fill[resblue!9] (P1)--(P2)--(P3)--(P4)--(P5)--cycle;
    \coordinate (innerA) at (0,-.003);
    \coordinate (innerD) at (0,-.837);
   \else
    \coordinate (innerA) at (-.54,-.21);
    \coordinate (innerD) at (.54,-.21);
   \fi
   % A ghost triangle makes clear that c is an attachment, not a polygon side.
   \fill[resgray!7] (P1)--(P6)--(outside)--cycle;
   \draw[draw=resgray!50,densely dotted,line width=.6pt]
     (P1)--(outside)--(P6);
   \draw[polygon edge] (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--cycle;
   \draw[polygon edge] (P1)--(P3)--(P5);
   \ifx\panel\afterpanel
    \draw[flipped edge] (P1)--(P5);
   \else
    \draw[flipped edge] (P3)--(P6);
   \fi
   % Dashed links join triangle centroids and cross the shared diagonals.
   \draw[dual edge] (earA)--(innerA);
   \ifx\panel\afterpanel
    \draw[dual edge] (earD)--(innerA);
   \else
    \draw[dual edge] (earD)--(innerD);
   \fi
   \draw[dual edge] (innerA)--(innerD);
   \ifx\panel\afterpanel
    \draw[dual edge] (innerD)--(-1.017,-1.15);
   \else
    \draw[dual edge] (innerA)--(-1.017,-1.15);
   \fi
   \foreach \v in {innerA,innerD} \node[triangle node] at (\v) {};
   \foreach \v in {earA,earD} \node[ear node] at (\v) {};
   % Level labels belong to the solid diagonals, not to polygon vertices.
   \node[level] at (-1.03,-.10) {$a$};
   \node[level] at (1.03,-.10) {$d$};
   \node[level] at (-1.13,-.81) {$c$};
   \ifx\panel\afterpanel
    \node[level,text=resrust] at (.63,-.63) {$b$};
   \else
    \node[level,text=resrust] at (0,-.65) {$b$};
   \fi
   \node[boundary level] at (-1.80,.03) {$0$};
   \node[boundary level] at (-.84,1.10) {$0$};
   \node[boundary level] at (.84,1.10) {$0$};
   \node[boundary level] at (1.80,.03) {$0$};
   \node[boundary level] at (.91,-1.06) {$0$};
   \node[vertex label,anchor=east] at (-1.70,-.65) {$1$};
   \node[vertex label,anchor=east] at (-1.70,.67) {$2$};
   \node[vertex label,anchor=south] at (0,1.31) {$3$};
   \node[vertex label,anchor=west] at (1.70,.67) {$4$};
   \node[vertex label,anchor=west] at (1.70,-.65) {$5$};
   \node[vertex label,anchor=north] at (0,-1.31) {$6$};
   \node[text=resgray,font=\scriptsize] at (-1.48,-1.78) {rest of polygon};
  \end{scope}
 }

 \draw[->,resgray,line width=.9pt] (5.60,-3.35)--(9.55,-3.35);
 \node at (7.57,-2.93) {flip $36\longrightarrow15$, same level $b$};
 \node at (7.57,-3.77) {$\min(a,c+d)\le b$};
 \node[align=center,text=resblue] at (7.57,-4.57)
   {$3$ triangles $=$ a pentagon\\$4$ original sides $+$ attachment $b$};

 % Compact legend states the primal/dual correspondence inside the figure.
 \draw[polygon edge] (1.70,-5.54)--(2.22,-5.54);
 \node[anchor=west,font=\scriptsize] at (2.30,-5.54) {triangulation};
 \draw[dual edge] (5.03,-5.54)--(5.60,-5.54);
 \node[triangle node] at (5.03,-5.54) {};
 \node[triangle node] at (5.60,-5.54) {};
 \node[anchor=west,font=\scriptsize] at (5.69,-5.54) {dual tree: one dot per triangle};
 \node[ear node] at (11.29,-5.54) {};
 \node[anchor=west,font=\scriptsize] at (11.45,-5.54) {ear (two original sides)};
\end{tikzpicture}

